Hyper Hawkes Processes: Interpretable Models of Marked Temporal Point Processes

Foundational marked temporal point process (MTPP) models, such as the Hawkes process, often use inexpressive model families in order to offer interpretable parameterizations of event data. On the other hand, neural MTPPs models forego this interpretability in favor of absolute predictive performance. In this work, we present a new family MTPP models: the hyper Hawkes process (HHP), which aims to be as flexible and performant as neural MTPPs, while retaining interpretable aspects. To achieve this, the HHP extends the classical Hawkes process to increase its expressivity by first expanding the dimension of the process into a latent space, and then introducing a hypernetwork to allow time- and data-dependent dynamics. These extensions define a highly performant MTPP family, achieving state-of-the-art performance across a range of benchmark tasks and metrics. Furthermore, by retaining the linearity of the recurrence, albeit now piecewise and conditionally linear, the HHP also retains much of the structure of the original Hawkes process, which we exploit to create direct probes into how the model creates predictions. HHP models therefore offer both state-of-the-art predictions, while also providing an opportunity to ``open the box'' and inspect how predictions were generated.

==> FigureTex/tikz.tex <==
\begin{tikzpicture}[x=4cm, y=1.7cm, every node/.style={font=\scriptsize}]
\tikzset{
  >=Latex,
  box/.style={rectangle,draw,thick,rounded corners=2pt,minimum width=28pt,minimum height=18pt,inner sep=2pt,align=center},
  latent/.style   ={box},
  observed/.style ={box, fill=gray!20},
  beta/.style     ={box},
  xstate/.style   ={rectangle,draw,thick,rounded corners=2pt,minimum width=22pt,minimum height=14pt,inner sep=1.5pt,align=center},
  const/.style    ={rectangle,fill=black,minimum width=6pt,minimum height=6pt,inner sep=0pt},
  edge label/.style={font=\tiny, fill=white, inner sep=1pt}
}

\def\col{1.20}
\def\pairgap{0.28}

% Right-side ellipses
\def\rdx{2.0}
\node (rdt) at (\rdx,  1.70) {$\cdots$};
\node (rdz) at (\rdx,  0.90) {$\cdots$};
\node (rdx) at (\rdx,  0.00) {$\cdots$};
\node (rdy) at (\rdx, -0.80) {$\cdots$};

% t_i and k_i
\node[observed] (t0) at ({0.3*\col-0.6}, 1.70) {$t_{1}$};
\node[observed] (k0) at ({0.3*\col-0.3},     1.70) {$k_{1}$};

\node[observed, draw=red] (t1) at ({1.3*\col-0.6}, 1.70) {$t_{2}$};
\node[observed, draw=red] (k1) at ({1.3*\col-0.3},     1.70) {$k_{2}$};

% x row
\node[xstate] (x0m) at (0,               0) {$\mathbf{x}_{1-}$};
\node[xstate] (x0p) at (\pairgap,        0) {$\mathbf{x}_{1}$};

\node[xstate, draw=red] (x1m) at (\col,            0) {$\mathbf{x}_{2-}$};
\node[xstate, draw=red] (x1p) at ({\col+\pairgap}, 0) {$\mathbf{x}_{2}$};

% lambda
\node[box] (lam0) at (0,        -0.75) {$\lambda(t_{1},k_{1}; \emptyset)$};
\node[box, draw=red] (lam1) at (\col, -0.75) {$\lambda(t_{2},k_{2}; \mathcal{H}_{1})$};

% z
\node[latent] (z0) at ({0.3*\col}, 0.9) {$\mathbf{z}_{1}$};
\node[latent, draw=red] (z1) at ({1.3*\col}, 0.9) {$\mathbf{z}_{2}$};

% V, Lambda
\node[beta] (vm1) at ({-0.3*\col},  0.4) {$\mathbf{V}_{0}, \mathbf{\mathbf{D}}_{0}$};
\node[beta, draw=red] (v0) at ({0.7*\col},  0.4) {$\mathbf{V}_{1}, \mathbf{\mathbf{D}}_{1}$};

% Constants
\node[const] (sz) at (-0.70, 0.90) {};
\node[const] (sx) at (-0.70, 0.00) {};
\node[anchor=south] at (sz.north) {\scriptsize $z_{0}$};
\node[anchor=south] at (sx.north) {\scriptsize $x_{0}$};

% Arrows
\draw[->,thick] (sz) -- (vm1);
\draw[->,thick] (vm1) -- (x0m);

\draw[->,thick] (x0m) -- (x0p);
\draw[->,thick] (x1m) -- (x1p);

\draw[->,thick] (x0m) -- (lam0);
\draw[->,thick] (x1m) -- (lam1);

\draw[->,thick] (x0p) -- node[edge label, sloped, below] {$f(\mathbf{x}_{1}, t_{2}-t_{1}, \mathbf{V}_{1}, \mathbf{\mathbf{D}}_{1})$} (x1m);
\draw[->,thick] (z0) -- node[edge label, sloped, below, pos=0.3] {$h(\mathbf{z}_{1}, t_{2}-t_{1}, k_{2})$} (z1);

\draw[->,thick] (k0.south) to[out=-90, in=90, looseness=0.5] (x0p.north);
\draw[->,thick] (k1.south) to[out=-90, in=90, looseness=0.5] (x1p.north);

\draw[->,thick] (k0.south) to[out=-90, in=90, looseness=0.8] (z0.north);
\draw[->,thick] (k1.south) to[out=-90, in=90, looseness=0.8] (z1.north);

\draw[->,thick] (t0.south) to[out=-90, in=90, looseness=0.5] (z0.north);
\draw[->,thick] (t1.south) to[out=-90, in=90, looseness=0.5] (z1.north);

\draw[->,thick] (t0.south) to[out=-90, in=90, looseness=0.5] (x0m.north);
\draw[->,thick] (t1.south) to[out=-90, in=90, looseness=0.5] (x1m.north);

\draw[->,thick] (z0) -- (v0);

\draw[->,thick] (v0) -- (x1m);

\draw[->,thick] (sz) -- (z0.west);
\draw[->,thick] (sx) -- (x0m.west);

\draw[->,thick] (z1.east) -- (rdz.west);
\draw[->,thick] (x1p.east) -- (rdx.west);

% --- Right-hand braces & labels ---
\coordinate (R) at ({\rdx + 0.1},0);

% Observed data  (row at y = 1.70)
\draw[level brace]
  ($(R)+(0,1.88)$) -- ($(R)+(0,1.52)$)
  node[midway, right=6pt, level label]{Observed data};

% Hyper network  (row at y = 0.90)
\draw[level brace]
  ($(R)+(0,1.05)$) -- ($(R)+(0,0.75)$)
  node[midway, right=6pt, level label]{Hypernetwork};

% Decoded dynamics  (row at y = 0.40)
\draw[level brace]
  ($(R)+(0,0.56)$) -- ($(R)+(0,0.24)$)
  node[midway, right=6pt, level label]{Decoded dynamics};

% Latent Hawkes state  (row at y = 0.00)
\draw[level brace]
  ($(R)+(0,0.12)$) -- ($(R)+(0,-0.12)$)
  node[midway, right=6pt, level label]{Latent Hawkes};

% Estimated intensity  (row at y = -0.75)
\draw[level brace]
  ($(R)+(0,-0.62)$) -- ($(R)+(0,-0.88)$)
  node[midway, right=6pt, level label]{Estimated intensity};

\end{tikzpicture}


